Degradability of Fermionic Gaussian Channels

We study the degradability of fermionic Gaussian channels. Fermionic quantum channels are a central building block of quantum information processing with fermions, and the family of Gaussian channels, in particular, is relevant in the emerging field of electron quantum optics and its applications for quantum information. Degradable channels are of particular interest since they have a simple formula that characterizes their quantum capacity. We derive a simple standard form for fermionic Gaussian channels. This allows us to fully characterize all degradable $n$-mode fermionic Gaussian channels. In particular, we show that the only degradable such channels correspond to the attenuation or amplitude-damping channel for qubits.

==> Fig-Gaussification.tex <==
\centerline{\large
  \resizebox{6.1cm}{!}{
    \begin{tikzpicture}[
      scale=1,
      duenn/.style={thin},
      rpfeil/.style={thick,->},
      lpfeil/.style={thick,<-},
    ]
    % draw left "beam splitter"
    \draw (2.45,4) -- (2.85,4) -- (2.85,0.5) -- (2.45,0.5) -- (2.45,4);
    \draw (2.3,2.25) node [right] {$H$};
    % % draw input 
    % draw right "beam splitter"
    \draw (6.45,4) -- (6.85,4) -- (6.85,0.5) -- (6.45,0.5) -- (6.45,4);
    \draw (6.3,2.25) node [right] {$H$};
    % % draw states
    \draw[thick,-] (2.7,3.75) -- (6.6,3.75); 
    \draw  (6.4,3.725) node [right] {$\bullet$};
    \draw (2.4,3.725) node [right] {$\bullet$};
    \draw (4.3,3.35) node [right] {$\rho$};
    \draw[thick,-] (2.7,2.9) -- (6.6,2.9); 
      %%%%%%%%%
    \draw  (6.4,2.875) node [right] {$\bullet$};
    \draw (2.4,2.875) node [right] {$\bullet$};
    \draw (4.3,2.5) node [right] {$\rho$};
    \draw (4.3,2) node [right] {$\dots$};
    \draw[thick,-] (2.7,1.85) -- (6.6,1.85); 
    \draw  (6.4,1.825) node [right] {$\bullet$};
    \draw (2.4,1.825) node [right] {$\bullet$};
    \draw (4.3,1.45) node [right] {$\rho$};
    \draw[thick,-] (2.7,1.0) -- (6.6,1.0); 
    \draw  (6.4,0.975) node [right] {$\bullet$};
    \draw (2.4,0.975) node [right] {$\bullet$};
    \draw (4.3,0.6) node [right] {$\rho$};
    % labelling
    \draw (2.3,4.45) node [right] {$i=1$};
    \draw (6.3,4.45) node [right] {$i=2$};
    \draw (-0.25,3.725) node [right] {$j=1:$};
    \draw (-0.25,2.875) node [right] {$j=2:$};
    \draw (-0.25,1.825) node [right] {$\dots$};
    \draw (-0.25,0.975) node [right] {$j=2^N:$};
    \draw (1.5,3.725) node [right] {$\tilde{a}^1_1$};
    \draw (1.5,2.875) node [right] {$\tilde{a}^2_1$};
    \draw (1.5,1.825) node [right] {$\dots$};
    \draw (1.5,0.975) node [right] {$\tilde{a}^n_1$};
    \draw (7.0,3.725) node [right] {$\tilde{a}^1_2$};
    \draw (7.0,2.875) node [right] {$\tilde{a}^2_2$};
    \draw (7.0,1.825) node [right] {$\dots$};
    \draw (7.0,0.975) node [right] {$\tilde{a}^n_2$};
    \end{tikzpicture}
  }
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "fgcDRAFT160321.tex"
%%% End: 

